A permutation code preserving a double Eulerian bistatistic

Visontai conjectured in 2013 that the joint distribution of ascent and distinct nonzero value numbers on the set of subexcedant sequences is the same as that of descent and inverse descent numbers on the set of permutations. This conjecture has been proved by Aas in 2014, and the generating function of the corresponding bistatistics is the double Eulerian polynomial. Among the techniques used by Aas are the M\"obius inversion formula and isomorphism of labeled rooted trees. In this paper we define a permutation code (that is, a bijection between permutations and subexcedant sequences) and show the more general result that two $5$-tuples of set-valued statistics on the set of permutations and on the set of subexcedant sequences, respectively, are equidistributed. In particular, these results give a bijective proof of Visontai's conjecture.

==> Fig_1.tex <==
\begin{center}
             \scalebox{0.5}    {\begin{tikzpicture}
                 %\alignementConfiguration
                 % lignes verticales
                 \draw [\styleGrille] (\b,\b) -- (\b,\c+1cm);
                 \draw [\styleGrille] (\b,\D+1cm) -- (\b,\m+1cm);
                 \draw [\styleGrille] (\c,\b) -- (\c,\c+1cm);
                 \draw [\styleGrille] (\c,\D+1cm) -- (\c,\m+1cm);
                 \draw [dashed] (\B,\c+1cm) -- (\B,\D+1cm);% a modifier
                 \draw[fill=lightgray] (\b,\c) -- (\b,\c+0.25cm) --
(\c,\c+0.25cm) -- (\c,\c);%a rajouter

                 % lignes horizontales
                 \draw [\styleGrille] (\b,\b) -- (\c,\b);%*inchangé
                 \draw [\styleGrille] (\b,\c) -- (\c,\c);%*inchangé
                 \draw [\styleGrille] (\b,\f+1cm) -- (\c,\f+1cm);%modifé
                 \draw[fill=lightgray] (\b,\f+1cm) -- (\c,\f+1cm) --
(\c,\g+1cm) -- (\b,\g+1cm);%modifié
                 \draw [\styleGrille] (\b,\g+1cm) -- (\c,\g+1cm);
                 \draw [\styleGrille] (\b,\j+1cm) --
(\c,\j+1cm);\draw[fill=lightgray] (\b,\j+1cm) --
(\c,\j+1cm)--(\c,\k+1cm)--(\b,\k+1cm);
                 \draw [\styleGrille] (\b,\k+1cm) -- (\c,\k+1cm);
                 %\ell_v
                 \draw (\B,\B) node {\Large $\ell_k$};
                 \draw (\B,\e+1cm) node {\Large $\ell_{v+1}$};
                 \draw (\B,\H+1cm) node {\Large $\ell_{v}$};
                 \draw (\B,\l+1cm) node {\Large $\ell_{v-1}$};
                  \draw (\B,\B+1.1cm) node {\Large $\ell_{k-1}$};
                 %U_i(\pi)
                 \draw (\B,\n+1cm)node {\Large $U_{i-1}(\pi)$};

\draw[decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt](1,\g+1cm)
-- (1,\j+1cm) node [black,midway,xshift=-0.7cm]{ $I_v$};
\draw[decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt](1,\d+1cm)
-- (1,\f+1cm) node [black,midway,xshift=-0.7cm]{ $I_{v+1}$};
\draw[decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt](1,\k+1cm)
-- (1,\m+1cm) node [black,midway,xshift=-0.7cm]{ $I_{v-1}$};
\draw[decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt](1,\a+1cm)
-- (1,\b+1cm) node [black,midway,xshift=-0.7cm]{ $I_{k}$};
\draw[decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt](1,\b+1.25cm)
-- (1,\C+1cm) node [black,midway,xshift=-0.7cm]{ $I_{k-1}$};
             \end{tikzpicture}}
              \quad$\longrightarrow$\quad\scalebox{0.5} {\begin{tikzpicture}
                 %\alignementConfiguration
                 % lignes verticales
                 \draw [\styleGrille] (\b,\b) -- (\b,\c+1cm);
                 \draw [\styleGrille] (\b,\D+1cm) -- (\b,\m+1cm);
                 \draw [\styleGrille] (\c,\b) -- (\c,\c+1cm);
                  \draw [\styleGrille] (\c,\D+1cm) -- (\c,\m+1cm);
               \draw [dashed] (\B,\c+1cm) -- (\B,\D+1cm);
                \draw[fill=lightgray] (\b,\c) -- (\b,\c+0.25cm) --
(\c,\c+0.25cm) -- (\c,\c);

                 % lignes horizontales
                 \draw [\styleGrille] (\b,\b) -- (\c,\b);
                 %\draw [\styleGrille] (\b,\f) -- (\c,\f);
                 \draw [\styleGrille] (\b,\g+1cm) -- (\c,\g+1cm);\draw
[\styleGrille] (\b,\h+1cm) -- (\c,\h+1cm);
                 \draw [\styleGrille] (\b,\H+1cm) --
(\c,\H+1cm);\draw[fill=lightgray] (\b,\h+1cm) --
(\c,\h+1cm)--(\c,\H+1cm)--(\b,\H+1cm);
                   \draw[fill=lightgray] (\b,\f+1cm) -- (\c,\f+1cm) --
(\c,\g+1cm) -- (\b,\g+1cm);
                 \draw [\styleGrille] (\b,\j+1cm) --
(\c,\j+1cm);\draw[fill=lightgray] (\b,\j+1cm) --
(\c,\j+1cm)--(\c,\k+1cm)--(\b,\k+1cm);
                 \draw [\styleGrille] (\b,\k+1cm) -- (\c,\k+1cm);
                 %\ell_v
                 \draw (\B,\B) node { $\ell_k+1$};
                 \draw (\B,\B+1.1cm) node {\Large $\ell_{k}$};
                 \draw (\B,\G+1cm) node {\Large $\ell_{v+1}$}; \draw
(\B,\e+1cm) node {\Large $\ell_{v+2}$};
                 \draw (\B,\I+1cm) node {\Large $\ell_{v}$};
                 \draw (\B,\l+1cm) node {\Large $\ell_{v-1}$};
                 %U_i(\pi)
                 \draw (\B,\n+1cm) node {\Large $U_{i}(\pi)$};
                    \draw (\B,\o+1cm) node {\Large $\lambda_i=0$};
                 \point{\B}{8.25cm} % 4
                 %\pointv{\C}{\B} % 1
                 %\pointr{\D}{\G} % 6
                 %\pointv{\E}{\D} % 3
                 %\pointb{\F}{\F} % 5
                 %\pointv{\G}{\H} % 7
                 %\pointr{\H}{\C} % 2
             \end{tikzpicture}}
\qquad\scalebox{0.5}     {\begin{tikzpicture}
                 %\alignementConfiguration
                 % lignes verticales
                 \draw [\styleGrille] (\b,\b) -- (\b,\c+1cm);
                \draw [\styleGrille] (\b,\D+1cm) -- (\b,\m+1cm);
                 \draw [\styleGrille] (\c,\b) -- (\c,\c+1cm);
                   \draw [\styleGrille] (\c,\D+1cm) -- (\c,\m+1cm);
                \draw [dashed] (\B,\c+1cm) -- (\B,\D+1cm);
  \draw[fill=lightgray] (\b,\c) -- (\b,\c+0.25cm) -- (\c,\c+0.25cm) --(\c,\c);
                 % lignes horizontales
                 \draw [\styleGrille] (\b,\b) -- (\c,\b);
                 %\draw [\styleGrille] (\b,\f) -- (\c,\f);
                 \draw [\styleGrille] (\b,\g+1cm) --
(\c,\g+1cm);\draw[fill=lightgray] (\b,\I+1cm) --
(\c,\I+1cm)--(\c,\k+1cm)--(\b,\k+1cm);
                 \draw [dashed] (\b,\j+1cm) -- (\c,\j+1cm); \draw
[\styleGrille] (\b,\I+1cm) -- (\c,\I+1cm);\point{\B}{9.75cm}
                 \draw [\styleGrille] (\b,\k+1cm) --
(\c,\k+1cm);\draw[fill=lightgray] (\b,\f+1cm) -- (\c,\f+1cm) --
(\c,\g+1cm) -- (\b,\g+1cm);
                 %\ell_v
                 \draw (\B,\B+1.1cm) node {\Large $\ell_{k}$};\draw
(\B,\B) node {$\ell_k+1$};
                 \draw (\B,\e+1cm) node {\Large $\ell_{v+2}$};
                 \draw (\B,\H+1cm) node {\Large $\ell_{v+1}$};
                 \draw (\B,\l+1cm) node {\Large $\ell_{v-1}$};
                  %U_i(\pi)
                 \draw (\B,\n+1cm) node {\Large $U_{i}(\pi)$};
                    \draw (\B,\o+1cm) node {\Large $\lambda_i=1$};
                 %\pointr{\B}{\E} % 4
                 %\pointv{\C}{\B} % 1
                 %\pointr{\D}{\G} % 6
                 %\pointv{\E}{\D} % 3
                 %\pointb{\F}{\F} % 5
                 %\pointv{\G}{\H} % 7
                 %\pointr{\H}{\C} % 2
             \end{tikzpicture}}
            \qquad\scalebox{0.5}    {\begin{tikzpicture}
                 %\alignementConfiguration
                 % lignes verticales
                 \draw [\styleGrille] (\b,\b) -- (\b,\c+1cm);
                \draw [\styleGrille] (\b,\D+1cm) -- (\b,\m+1cm);
                 \draw [\styleGrille] (\c,\b) -- (\c,\c+1cm);
                   \draw [\styleGrille] (\c,\D+1cm) -- (\c,\m+1cm);
                \draw [dashed] (\B,\c+1cm) -- (\B,\D+1cm);
                   \draw[fill=lightgray] (\b,\c) -- (\b,\c+0.25cm) --
(\c,\c+0.25cm) -- (\c,\c);

                 % lignes horizontales
                 \draw [\styleGrille] (\b,\b) -- (\c,\b);
                % \draw [\styleGrille] (\b,\f) -- (\c,\f);
                 \draw[fill=lightgray] (\b,\f+1cm) -- (\c,\f+1cm) --
(\c,\G+1cm) -- (\b,\G+1cm);
                 \draw [dashed] (\b,\g+1cm) -- (\c,\g+1cm);
                 \draw [\styleGrille] (\b,\G+1cm) --
(\c,\G+1cm);\point{\B}{7.25cm}
                 \draw [\styleGrille] (\b,\j+1cm) --
(\c,\j+1cm);\draw[fill=lightgray] (\b,\j+1cm) --
(\c,\j+1cm)--(\c,\k+1cm)--(\b,\k+1cm);
                 \draw [\styleGrille] (\b,\k+1cm) -- (\c,\k+1cm);
                 %\ell_v
                 \draw (\B,\B+1.1cm) node {\Large $\ell_{k-1}$};\draw
(\B,\B) node {$\ell_k+1$};
                 \draw (\B,\e+1cm) node {\Large $\ell_{v+1}$};
                 \draw (\B,\H+1cm) node {\Large $\ell_{v}$};
                 \draw (\B,\l+1cm) node {\Large $\ell_{v-1}$};
                   %U_i(\pi)
                 \draw (\B,\n+1cm) node {\Large $U_{i}(\pi)$};
                    \draw (\B,\o+1cm) node {\Large $\lambda_i=2$};
                 %\pointr{\B}{\E} % 4
                 %\pointv{\C}{\B} % 1
                 %\pointr{\D}{\G} % 6
                 %\pointv{\E}{\D} % 3
                 %\pointb{\F}{\F} % 5
                 %\pointv{\G}{\H} % 7
                 %\pointr{\H}{\C} % 2
             \end{tikzpicture}}
\qquad and \qquad\scalebox{0.5}    {\begin{tikzpicture}
                 %\alignementConfiguration
                 \draw [\styleGrille] (\b,\b) -- (\b,\c+1cm);
                 \draw [\styleGrille] (\b,\D+1cm) -- (\b,\m+1cm);
                 \draw [\styleGrille] (\c,\b) -- (\c,\c+1cm);
                 \draw [\styleGrille] (\c,\D+1cm) -- (\c,\m+1cm);
                 \draw [dashed] (\B,\c+1cm) -- (\B,\D+1cm);% a modifier
                 \draw[fill=lightgray] (\b,\c) -- (\b,\c+0.25cm) --
(\c,\c+0.25cm) -- (\c,\c);%a rajouter

                 % lignes horizontales
                 \draw [\styleGrille] (\b,\b) -- (\c,\b);%*inchangé
                 \draw [\styleGrille] (\b,\c) -- (\c,\c);%*inchangé
                 \draw [\styleGrille] (\b,\f+1cm) -- (\c,\f+1cm);%modifé
                 \draw[fill=lightgray] (\b,\f+1cm) -- (\c,\f+1cm) --
(\c,\ii+0.2cm) -- (\b,\ii+0.2cm);%modifié
                 \draw [\styleGrille] (\b,\g+1cm) -- (\c,\g+1cm);
                 \draw [\styleGrille] (\b,\j+1cm) --
(\c,\j+1cm);\draw[fill=lightgray] (\b,\ii+0.8cm) --
(\c,\ii+0.8cm)--(\c,\k+1cm)--(\b,\k+1cm);
                 \draw [\styleGrille] (\b,\k+1cm) -- (\c,\k+1cm);
                 %\ell_v
                 \draw (\B,\B) node {\Large $\ell_k$};
                 \draw (\B,\e+1cm) node {\Large $\ell_{v+1}$};
                 \draw (\B,\H+1cm) node {\Large $\ell_{v}$};
                 \draw (\B,\l+1cm) node {\Large $\ell_{v-1}$};
                  \draw (\B,\B+1.1cm) node {\Large $\ell_{k-1}$};
                 %U_i(\pi)
                 \draw (\B,\n+1cm)node {\Large $U_{i-1}(\pi)$};
             \end{tikzpicture}}
\quad $\longrightarrow$ \quad
        \scalebox{0.5}    {\begin{tikzpicture}
                 %\alignementConfiguration
                 % lignes verticales
             \draw [\styleGrille] (\b,\b) -- (\b,\c+1cm);
             \draw [\styleGrille] (\b,\D+1cm) -- (\b,\m+1cm);
                 \draw [\styleGrille] (\c,\b) -- (\c,\c+1cm); \draw
[\styleGrille] (\c,\D+1cm) -- (\c,\m+1cm);
                 \draw [dashed] (\B,\c+1cm) -- (\B,\D+1cm);
                 \draw[fill=lightgray] (\b,\c) -- (\b,\c+0.25cm) --
(\c,\c+0.25cm) -- (\c,\c);%a rajouter

                 % lignes horizontales
                 \draw [\styleGrille] (\b,\b) -- (\c,\b);
                 %\draw [\styleGrille] (\b,\f) -- (\c,\f);
                 \draw[fill=lightgray] (\b,\f+1cm) -- (\c,\f+1cm) --
(\c,\k+1cm) -- (\b,\k+1cm);
                 \draw [\styleGrille] (\b,\h+1cm) --
(\c,\h+1cm);\point{\B}{\ii+0.5cm}
                 \draw [\styleGrille] (\b,\H+1cm) --
(\c,\H+1cm);%\draw[fill=lightgray] (\b,\H) -- (\c,\H)--(\c,\k)--(\b,\k);
                 \draw [\styleGrille] (\b,\k+1cm) -- (\c,\k+1cm);
                 %\ell_v
                 \draw (\B,\B+1.1cm) node {\Large $\ell_{k-1}$};\draw
(\B,\B) node { $\ell_k+1$};
                 \draw (\B,\e+1cm) node {\Large $\ell_{v+1}$};
                 %\draw (\B,7.25cm) node {\Large $\ell_{v}$};
                 \draw (\B,\l+1cm) node {\Large $\ell_{v-1}$};
                     %U_i(\pi)
                 \draw (\B,\n+1cm) node {\Large $U_{i}(\pi)$};
                  \draw (\B,\o+1cm) node {\Large $\lambda_i=3$};
                 %\pointr{\B}{\E} % 4
                 %\pointv{\C}{\B} % 1
                 %\pointr{\D}{\G} % 6
                 %\pointv{\E}{\D} % 3
                 %\pointb{\F}{\F} % 5
                 %\pointv{\G}{\H} % 7
                 %\pointr{\H}{\C} % 2
             \end{tikzpicture}}

         \end{center} 


==> Fig_2.tex <==
\begin{center}
			\scalebox{0.5}{\begin{tikzpicture}
				
				% lignes verticales
				\draw [\styleGrille] (\b,\b) -- (\b,\j); \draw (\B,\A) node {1};
				\draw [\styleGrille] (\c,\b) -- (\c,\j); \draw (\C,\A) node {2};
				\draw [\styleGrille] (\d,\b) -- (\d,\j); \draw (\D,\A) node {3};
				\draw [\styleGrille] (\e,\b) -- (\e,\j); \draw (\E,\A) node {4};
				\draw [\styleGrille] (\f,\b) -- (\f,\j); \draw (\F,\A) node {5};
				\draw [\styleGrille] (\g,\b) -- (\g,\j); \draw (\G,\A) node {6};
				\draw [\styleGrille] (\h,\b) -- (\h,\j); \draw (\H,\A) node {7};
				\draw [\styleGrille] (\ii,\b) -- (\ii,\j); \draw (\I,\A) node {8};
				\draw [\styleGrille] (\j,\b) -- (\j,\j);
				% lignes horizontales
				\draw [\styleGrille] (\b,\b) -- (\j,\b); \draw (\A,\B) node {1};
				\draw [\styleGrille] (\b,\c) -- (\j,\c); \draw (\A,\C) node {2};
				\draw [\styleGrille] (\b,\d) -- (\j,\d); \draw (\A,\D) node {3};
				\draw [\styleGrille] (\b,\e) -- (\j,\e); \draw (\A,\E) node {4};
				\draw [\styleGrille] (\b,\f) -- (\j,\f); \draw (\A,\F) node {5};
				\draw [\styleGrille] (\b,\g) -- (\j,\g); \draw (\A,\G) node {6};
				\draw [\styleGrille] (\b,\h) -- (\j,\h); \draw (\A,\H) node {7};
				\draw [\styleGrille] (\b,\ii) -- (\j,\ii); \draw (\A,\I) node {8};
				\draw [\styleGrille] (\b,\j) -- (\j,\j);
				% permutation
				
				\point{\B}{\G} % 6
				\point{\C}{\C} % 2
				\point{\D}{\F} % 5
				\point{\E}{\I} % 8
				\point{\F}{\H} % 7
				\point{\G}{\D} % 3
				\point{\H}{\B} % 1
				\point{\I}{\E} % 4

\draw (\B,\B) node {\textcolor{red}{1}};\draw (\B,\C) node {\textcolor{red}{1}};\draw (\B,\D) node {\textcolor{red}{1}};\draw (\B,\E) node {\textcolor{red}{1}};\draw (\B,\F) node {\textcolor{red}{1}};
\draw (\B,\H) node {\textcolor{green}{0}};\draw (\B,\I) node {\textcolor{green}{0}};

\draw (\C,\B) node {\textcolor{blue}{2}};\draw (\C,\D) node {\textcolor{red}{1}};\draw (\C,\E) node {\textcolor{red}{1}};\draw (\C,\F) node {\textcolor{red}{1}};\draw (\C,\H) node {\textcolor{green}{0}};\draw (\C,\I) node {\textcolor{green}{0}};

\draw (\D,\B) node {\textcolor{green}{3}};\draw (\D,\D) node {\textcolor{blue}{2}};\draw (\D,\E) node {\textcolor{blue}{2}};\draw (\D,\H) node {\textcolor{green}{0}};\draw (\D,\I) node {\textcolor{green}{0}};

\draw (\E,\B) node {\textcolor{red}{4}};\draw (\E,\D) node {\textcolor{green}{3}};\draw (\E,\E) node {\textcolor{green}{3}};\draw (\E,\H) node {\textcolor{blue}{2}};

\draw (\F,\B) node {\textcolor{blue}{5}};\draw (\F,\E) node {\textcolor{green}{3}};\draw (\F,\D) node {\textcolor{green}{3}};

\draw (\G,\B) node {\textcolor{green}{6}};\draw (\G,\E) node {\textcolor{green}{3}};

\draw (\H,\E) node {\textcolor{green}{3}};






			\end{tikzpicture}}
		\end{center}

==> Fig_3.tex <==
\begin{center}
			\scalebox{0.5}{\begin{tikzpicture}
				%lignes verticales
				\draw[\styleGrille] (\b,\b) -- (\b,\v); \draw (\B,\A) node {1};
				\draw [\styleGrille] (\c,\b) -- (\c,\v); \draw (\C,\A) node {2};
				\draw [\styleGrille] (\d,\b) -- (\d,\v); \draw (\D,\A) node {3};
				\draw [\styleGrille] (\e,\b) -- (\e,\v); \draw (\E,\A) node {4};
				\draw [\styleGrille] (\f,\b) -- (\f,\v); \draw (\F,\A) node {5};
				\draw [\styleGrille] (\g,\b) -- (\g,\v); \draw (\G,\A) node {6};
				\draw [\styleGrille] (\h,\b) -- (\h,\v); \draw (\H,\A) node {7};
				\draw [\styleGrille] (\ii,\b) -- (\ii,\v); \draw (\I,\A) node {8};
				\draw [\styleGrille] (\j,\b) -- (\j,\v); \draw (\J,\A) node {9};
				\draw [\styleGrille] (\k,\b) -- (\k,\v); \draw (\K,\A) node {10};
				\draw [\styleGrille] (\l,\b) -- (\l,\v); \draw (\L,\A) node {11};
				\draw [\styleGrille] (\m,\b) -- (\m,\v); \draw (\M,\A) node {12};
				\draw [\styleGrille] (\n,\b) -- (\n,\v); \draw (\N,\A) node {13};
				\draw [\styleGrille] (\o,\b) -- (\o,\v); \draw (\O,\A) node {14};
				\draw [\styleGrille] (\p,\b) -- (\p,\v); \draw (\P,\A) node {15};
				\draw [\styleGrille] (\q,\b) -- (\q,\v); \draw (\Q,\A) node {16};
				\draw [\styleGrille] (\r,\b) -- (\r,\v); \draw (\R,\A) node {17};
				\draw [\styleGrille] (\s,\b) -- (\s,\v); \draw (\S,\A) node {18};
				\draw [\styleGrille] (\t,\b) -- (\t,\v); \draw (\T,\A) node {19};
				\draw [\styleGrille] (\u,\b) -- (\u,\v); \draw (\U,\A) node {20};
				\draw [\styleGrille] (\v,\b) -- (\v,\v);
				% lignes horizontales
				\draw [\styleGrille] (\b,\b) -- (\v,\b); \draw (\A,\B) node {1};
				\draw [\styleGrille] (\b,\c) -- (\v,\c); \draw (\A,\C) node {2};
				\draw [\styleGrille] (\b,\d) -- (\v,\d); \draw (\A,\D) node {3};
				\draw [\styleGrille] (\b,\e) -- (\v,\e); \draw (\A,\E) node {4};
				\draw [\styleGrille] (\b,\f) -- (\v,\f); \draw (\A,\F) node {5};
				\draw [\styleGrille] (\b,\g) -- (\v,\g); \draw (\A,\G) node {6};
				\draw [\styleGrille] (\b,\h) -- (\v,\h); \draw (\A,\H) node {7};
				\draw [\styleGrille] (\b,\ii) -- (\v,\ii); \draw (\A,\I) node {8};
				\draw [\styleGrille] (\b,\j) -- (\v,\j); \draw (\A,\J) node {9};
				\draw [\styleGrille] (\b,\k) -- (\v,\k); \draw (\A,\K) node {10};
				\draw [\styleGrille] (\b,\l) -- (\v,\l); \draw (\A,\L) node {11};
				\draw [\styleGrille] (\b,\m) -- (\v,\m); \draw (\A,\M) node {12};
				\draw [\styleGrille] (\b,\n) -- (\v,\n); \draw (\A,\N) node {13};
				\draw [\styleGrille] (\b,\o) -- (\v,\o); \draw (\A,\O) node {14};
				\draw [\styleGrille] (\b,\p) -- (\v,\p); \draw (\A,\P) node {15};
				\draw [\styleGrille] (\b,\q) -- (\v,\q); \draw (\A,\Q) node {16};
				\draw [\styleGrille] (\b,\r) -- (\v,\r); \draw (\A,\R) node {17};
				\draw [\styleGrille] (\b,\s) -- (\v,\s); \draw (\A,\S) node {18};
				\draw [\styleGrille] (\b,\t) -- (\v,\t); \draw (\A,\T) node {19};
				\draw [\styleGrille] (\b,\u) -- (\v,\u); \draw (\A,\U) node {20};
				\draw [\styleGrille] (\b,\v) -- (\v,\v);
				
				\point{\B}{\L} % 11
				\point{\C}{\P} % 15
				\point{\D}{\H} % 7
				\point{\E}{\E} % 4
				\point{\F}{\S} % 18
				\point{\G}{\R} % 17
				\point{\H}{\F} % 5
				\point{\I}{\O} % 14
				\point{\J}{\G} % 6
				\point{\K}{\K} % 10
				\point{\L}{\D} % 3
				\point{\M}{\B} % 1
				\point{\N}{\U} % 20
				\point{\O}{\N} % 13
				\point{\P}{\I} % 8
				\point{\Q}{\T} % 19
				\point{\R}{\C} % 2
				\point{\S}{\Q} % 16
				\point{\T}{\J} % 9

				\point{\U}{\M} % 12
       \draw (\B,\B) node {\textcolor{red}{1}}; \draw (\B,\C) node {\textcolor{red}{1}};
      \draw (\B,\D) node {\textcolor{red}{1}}; \draw (\B,\E) node {\textcolor{red}{1}};
       \draw (\B,\F) node {\textcolor{red}{1}}; \draw (\B,\G) node {\textcolor{red}{1}};
      \draw (\B,\H) node {\textcolor{red}{1}}; \draw (\B,\I) node {\textcolor{red}{1}};
      \draw (\B,\J) node {\textcolor{red}{1}}; \draw (\B,\K) node {\textcolor{red}{1}};
      \draw (\B,\M) node {\textcolor{green}{0}};
      \draw (\B,\N) node {\textcolor{green}{0}}; \draw (\B,\O) node {\textcolor{green}{0}};
       \draw (\B,\P) node {\textcolor{green}{0}}; \draw (\B,\Q) node {\textcolor{green}{0}};
      \draw (\B,\R) node {\textcolor{green}{0}}; \draw (\B,\S) node {\textcolor{green}{0}};
      \draw (\B,\T) node {\textcolor{green}{0}}; \draw (\B,\U) node {\textcolor{green}{0}};

        \draw (\C,\B) node {\textcolor{blue}{2}}; \draw (\C,\C) node {\textcolor{blue}{2}};
      \draw (\C,\D) node {\textcolor{blue}{2}}; \draw (\C,\E) node {\textcolor{blue}{2}};
       \draw (\C,\F) node {\textcolor{blue}{2}}; \draw (\C,\G) node {\textcolor{blue}{2}};
      \draw (\C,\H) node {\textcolor{blue}{2}}; \draw (\C,\I) node {\textcolor{blue}{2}};
      \draw (\C,\J) node {\textcolor{blue}{2}}; \draw (\C,\K) node {\textcolor{blue}{2}};
      \draw (\C,\M) node {\textcolor{red}{1}};
      \draw (\C,\N) node {\textcolor{red}{1}}; \draw (\C,\O) node {\textcolor{red}{1}};
      \draw (\C,\Q) node {\textcolor{green}{0}};
      \draw (\C,\R) node {\textcolor{green}{0}}; \draw (\C,\S) node {\textcolor{green}{0}};
      \draw (\C,\T) node {\textcolor{green}{0}}; \draw (\C,\U) node {\textcolor{green}{0}};

       \draw (\D,\B) node {\textcolor{green}{3}}; \draw (\D,\C) node {\textcolor{green}{3}};
      \draw (\D,\D) node {\textcolor{green}{3}}; \draw (\D,\E) node {\textcolor{green}{3}};
       \draw (\D,\F) node {\textcolor{green}{3}}; \draw (\D,\G) node {\textcolor{green}{3}};
      \draw (\D,\I) node {\textcolor{blue}{2}};
      \draw (\D,\J) node {\textcolor{blue}{2}}; \draw (\D,\K) node {\textcolor{blue}{2}};
      \draw (\D,\M) node {\textcolor{red}{1}};
      \draw (\D,\N) node {\textcolor{red}{1}}; \draw (\D,\O) node {\textcolor{red}{1}};
      \draw (\D,\Q) node {\textcolor{green}{0}};
      \draw (\D,\R) node {\textcolor{green}{0}}; \draw (\D,\S) node {\textcolor{green}{0}};
      \draw (\D,\T) node {\textcolor{green}{0}}; \draw (\D,\U) node {\textcolor{green}{0}};

       \draw (\E,\B) node {\textcolor{red}{4}}; \draw (\E,\C) node {\textcolor{red}{4}};
      \draw (\E,\D) node {\textcolor{red}{4}};
       \draw (\E,\F) node {\textcolor{green}{3}}; \draw (\E,\G) node {\textcolor{green}{3}};
      \draw (\E,\I) node {\textcolor{blue}{2}};
      \draw (\E,\J) node {\textcolor{blue}{2}}; \draw (\E,\K) node {\textcolor{blue}{2}};
      \draw (\E,\M) node {\textcolor{red}{1}};
      \draw (\E,\N) node {\textcolor{red}{1}}; \draw (\E,\O) node {\textcolor{red}{1}};
      \draw (\E,\Q) node {\textcolor{green}{0}};
      \draw (\E,\R) node {\textcolor{green}{0}}; \draw (\E,\S) node {\textcolor{green}{0}};
      \draw (\E,\T) node {\textcolor{green}{0}}; \draw (\E,\U) node {\textcolor{green}{0}};

       \draw (\F,\B) node {\textcolor{blue}{5}}; \draw (\F,\C) node {\textcolor{blue}{5}};
      \draw (\F,\D) node {\textcolor{blue}{5}};
       \draw (\F,\F) node {\textcolor{red}{4}}; \draw (\F,\G) node {\textcolor{red}{4}};
      \draw (\F,\I) node {\textcolor{green}{3}};
      \draw (\F,\J) node {\textcolor{green}{3}}; \draw (\F,\K) node {\textcolor{green}{3}};
      \draw (\F,\M) node {\textcolor{blue}{2}};
      \draw (\F,\N) node {\textcolor{blue}{2}}; \draw (\F,\O) node {\textcolor{blue}{2}};
      \draw (\F,\Q) node {\textcolor{red}{1}};
      \draw (\F,\R) node {\textcolor{red}{1}}; \draw (\F,\S) node {\textcolor{red}{1}};
      \draw (\F,\T) node {\textcolor{green}{0}}; \draw (\F,\U) node {\textcolor{green}{0}};

      \draw (\G,\B) node {\textcolor{green}{6}}; \draw (\G,\C) node {\textcolor{green}{6}};
      \draw (\G,\D) node {\textcolor{green}{6}};
       \draw (\G,\F) node {\textcolor{blue}{5}}; \draw (\G,\G) node {\textcolor{blue}{5}};
      \draw (\G,\I) node {\textcolor{red}{4}};
      \draw (\G,\J) node {\textcolor{red}{4}}; \draw (\G,\K) node {\textcolor{red}{4}};
      \draw (\G,\M) node {\textcolor{green}{3}};
      \draw (\G,\N) node {\textcolor{green}{3}}; \draw (\G,\O) node {\textcolor{green}{3}};
      \draw (\G,\Q) node {\textcolor{blue}{2}};

      \draw (\G,\T) node {\textcolor{green}{0}}; \draw (\G,\U) node {\textcolor{green}{0}};

       \draw (\H,\B) node {\textcolor{red}{7}}; \draw (\H,\C) node {\textcolor{red}{7}};
      \draw (\H,\D) node {\textcolor{red}{7}};
       \draw (\H,\G) node {\textcolor{blue}{5}};
      \draw (\H,\I) node {\textcolor{red}{4}};
      \draw (\H,\J) node {\textcolor{red}{4}}; \draw (\H,\K) node {\textcolor{red}{4}};
      \draw (\H,\M) node {\textcolor{green}{3}};
      \draw (\H,\N) node {\textcolor{green}{3}}; \draw (\H,\O) node {\textcolor{green}{3}};
      \draw (\H,\Q) node {\textcolor{blue}{2}};

      \draw (\H,\T) node {\textcolor{green}{0}}; \draw (\H,\U) node {\textcolor{green}{0}};

       \draw (\I,\B) node {\textcolor{blue}{8}}; \draw (\I,\C) node {\textcolor{blue}{8}};
      \draw (\I,\D) node {\textcolor{blue}{8}};
       \draw (\I,\G) node {\textcolor{red}{7}};
      \draw (\I,\I) node {\textcolor{blue}{5}};
      \draw (\I,\J) node {\textcolor{blue}{5}}; \draw (\I,\K) node {\textcolor{blue}{5}};
      \draw (\I,\M) node {\textcolor{red}{4}};
      \draw (\I,\N) node {\textcolor{red}{4}};
      \draw (\I,\Q) node {\textcolor{blue}{2}};

      \draw (\I,\T) node {\textcolor{green}{0}}; \draw (\I,\U) node {\textcolor{green}{0}};

       \draw (\J,\B) node {\textcolor{green}{9}}; \draw (\J,\C) node {\textcolor{green}{9}};
      \draw (\J,\D) node {\textcolor{green}{9}};
       \draw (\J,\I) node {\textcolor{blue}{5}};
      \draw (\J,\J) node {\textcolor{blue}{5}}; \draw (\J,\K) node {\textcolor{blue}{5}};
      \draw (\J,\M) node {\textcolor{red}{4}};
      \draw (\J,\N) node {\textcolor{red}{4}};
      \draw (\J,\Q) node {\textcolor{blue}{2}};

      \draw (\J,\T) node {\textcolor{green}{0}}; \draw (\J,\U) node {\textcolor{green}{0}};

        \draw (\K,\B) node {\textcolor{red}{10}}; \draw (\K,\C) node {\textcolor{red}{10}};
      \draw (\K,\D) node {\textcolor{red}{10}};
       \draw (\K,\I) node {\textcolor{green}{9}};
      \draw (\K,\J) node {\textcolor{green}{9}};
      \draw (\K,\M) node {\textcolor{red}{4}};
      \draw (\K,\N) node {\textcolor{red}{4}};
      \draw (\K,\Q) node {\textcolor{blue}{2}};

      \draw (\K,\T) node {\textcolor{green}{0}}; \draw (\K,\U) node {\textcolor{green}{0}};

      \draw (\L,\B) node {\textcolor{blue}{11}}; \draw (\L,\C) node {\textcolor{blue}{11}};
       \draw (\L,\I) node {\textcolor{green}{9}};
      \draw (\L,\J) node {\textcolor{green}{9}};
      \draw (\L,\M) node {\textcolor{red}{4}};
      \draw (\L,\N) node {\textcolor{red}{4}};
      \draw (\L,\Q) node {\textcolor{blue}{2}};

      \draw (\L,\T) node {\textcolor{green}{0}}; \draw (\L,\U) node {\textcolor{green}{0}};

      \draw (\M,\C) node {\textcolor{blue}{11}};
       \draw (\M,\I) node {\textcolor{green}{9}};
      \draw (\M,\J) node {\textcolor{green}{9}};
      \draw (\M,\M) node {\textcolor{red}{4}};
      \draw (\M,\N) node {\textcolor{red}{4}};
      \draw (\M,\Q) node {\textcolor{blue}{2}};

      \draw (\M,\T) node {\textcolor{green}{0}}; \draw (\M,\U) node {\textcolor{green}{0}};

      \draw (\N,\C) node {\textcolor{green}{12}};
       \draw (\N,\I) node {\textcolor{blue}{11}};
      \draw (\N,\J) node {\textcolor{blue}{11}};
      \draw (\N,\M) node {\textcolor{green}{9}};
      \draw (\N,\N) node {\textcolor{green}{9}};
      \draw (\N,\Q) node {\textcolor{red}{4}};
      \draw (\N,\T) node {\textcolor{blue}{2}};

      \draw (\O,\C) node {\textcolor{red}{13}};
       \draw (\O,\I) node {\textcolor{green}{12}};
      \draw (\O,\J) node {\textcolor{green}{12}};
      \draw (\O,\M) node {\textcolor{blue}{11}};
      \draw (\O,\Q) node {\textcolor{red}{4}};
      \draw (\O,\T) node {\textcolor{blue}{2}};

      \draw (\P,\C) node {\textcolor{red}{13}};
      \draw (\P,\J) node {\textcolor{green}{12}};
      \draw (\P,\M) node {\textcolor{blue}{11}};
      \draw (\P,\Q) node {\textcolor{red}{4}};
      \draw (\P,\T) node {\textcolor{blue}{2}};

      \draw (\Q,\C) node {\textcolor{red}{13}};
      \draw (\Q,\J) node {\textcolor{green}{12}};
      \draw (\Q,\M) node {\textcolor{blue}{11}};
      \draw (\Q,\Q) node {\textcolor{red}{4}};

      \draw (\R,\J) node {\textcolor{green}{12}};
      \draw (\R,\M) node {\textcolor{blue}{11}};
      \draw (\R,\Q) node {\textcolor{red}{4}};

       \draw (\S,\J) node {\textcolor{green}{12}};
      \draw (\S,\M) node {\textcolor{blue}{11}};

           \draw (\T,\M) node {\textcolor{blue}{11}};
			\end{tikzpicture}}
		\end{center}	
